OARelatedWork: A Large-Scale Dataset of Related Work Sections with Full-texts from Open Access Sources

This paper introduces OARelatedWork: a dataset for related work generation from open-access sources. It is the first large-scale multi-document summarization dataset for related work generation, containing whole related work sections and full texts of cited papers. Its validation and test splits are constructed so that every source paper is available in full text, enabling controlled evaluation of full-text related work generation. The dataset includes 94 450 papers from multiple domains. With OARelatedWork, we aim to shift the field from generating parts of related work sections from abstracts only to generating entire related work sections from all available content. We (i) benchmark a wide spectrum of models, highlighting that synthesizing massive full-text contexts remains challenge for tested cost-effective Large Language Models (LLMs): under our statement-level judge, GPT-4o-mini's evidence-grounded True rate drops from 92.9% with abstracts to 83.8% with full texts. We (ii) empirically analyze human writing behavior through a human evaluation over 40 papers and 408 factual statements, revealing that authors frequently introduce abstractive claims ungrounded in localized source texts; consequently, tested LLMs actually surpass human baselines in strict, evidence-grounded factuality. Finally, we (iii) conduct a fine-grained meta-evaluation, revealing that standard reference-based metrics are inadequate for evaluating such long-form structured outputs, and introduce a robust statement-level evaluation framework to address this gap.

==> graphs/fields_of_study_distribution_shift_original.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    xmin=0,
    xlabel={Original},
    xlabel style={
        at={(axis description cs:0.5,1.25)},
        anchor=south
    },
    every x tick scale label/.style={
            at={(xticklabel* cs:1.1,-0.1cm)},
            anchor=near xticklabel
    },
    symbolic y coords={engineering,chemistry,comp. science,biology,medicine},
    ytick=data,
    y tick label style={font=\footnotesize},
    legend style={at={(0.5,1.05)},
    anchor=south,legend columns=-1},
    enlarge y limits=0.15,
    bar width=10pt,
    width=5cm,
    height=4cm,
    tick pos=left,
    ticklabel style = {font=\tiny},
    ylabel style = {font=\footnotesize},
    xlabel style = {font=\footnotesize},
]

% Original histogram
\addplot coordinates {
    (11327741,engineering)
    (13167138,chemistry)
    (14079372,comp. science)
    (18243662,biology)
    (36114766,medicine)
};

\end{axis}
\end{tikzpicture}


==> graphs/fields_of_study_distribution_shift_train.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    xmin=0,
    xlabel={Train},
    xlabel style={
        at={(axis description cs:0.5,1.25)},
        anchor=south
    },
    every x tick scale label/.style={
            at={(xticklabel* cs:1.1,-0.1cm)},
            anchor=near xticklabel
    },
    symbolic y coords={ml,nlp,mathematics,medicine,comp. science},
    ytick=data,
    y tick label style={font=\footnotesize},
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    enlarge y limits=0.15,
    width=5cm,
    height=4cm,
    bar width=10pt,
    tick pos=left,
    ticklabel style = {font=\tiny},
    ylabel style = {font=\footnotesize},
    xlabel style = {font=\footnotesize},
]

% Train histogram
\addplot coordinates {
    (6367,ml)
    (6455,nlp)
    (9187,mathematics)
    (9564,medicine)
    (71069,comp. science)
};

\end{axis}
\end{tikzpicture}

==> graphs/fields_of_study_distribution_shift_validation_test.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar,
    xmin=0,
    xlabel={Validation / Test},
    xlabel style={
        at={(axis description cs:0.5,1.25)},
        anchor=south
    },
    %xlabel={Frequency},
    %ylabel={Fields of Study},
    scaled x ticks={base 10:-3},
    every x tick scale label/.style={
            at={(xticklabel* cs:1.10,-0.08cm)},
            anchor=near xticklabel
    },
    symbolic y coords={mach. trans.,mach. learn.,tpm,nlp,comp. science},
    ytick=data,
    y tick label style={font=\footnotesize},
    legend style={at={(0.62,0.30)},font=\tiny,
    anchor=north,legend columns=-1},
    enlarge y limits=0.15,
    width=5cm,
    height=4cm,
    bar width=3pt,
    tick pos=left,
    ticklabel style = {font=\tiny},
    ylabel style = {font=\footnotesize},
    xlabel style = {font=\footnotesize},
]

% Validation histogram
\addplot coordinates {
    (1016,comp. science)
    (333,nlp)
    (120,tpm)
    (0,mach. learn.)
    (112,mach. trans.)
};

% Test histogram
\addplot coordinates {
    (1670,comp. science)
    (545,nlp)
    (211,tpm)
    (174,mach. learn.)
    (169,mach. trans.)
};


\legend{Validation,Test}

\end{axis}
\end{tikzpicture}

==> graphs/lengths_abstracts_all.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        xbar,
        bar width=5pt,
        ylabel={tokens},
        xlabel={Counts},
        xlabel near ticks,
        ytick=data,
        ytick style={draw=none},
        yticklabel style = {xshift=5pt},
        yticklabels={
            136 - 2 213,
            2 214 - 4 291,
            4 292 - 6 369,
            6 370 - 8 447,
        },
        xmin=0,
        width=3.0cm,
        height=3.0cm,
        ticklabel style = {font=\tiny},
        ylabel near ticks,
        ylabel style = {font=\footnotesize},
        xlabel style = {font=\footnotesize},
        every x tick scale label/.style={at={(rel axis cs:1.0,0)},anchor=south west,inner sep=1pt},
        ]
        \addplot coordinates {
            (38 410, 1)
            (32 002, 2)
            (13 360, 3)
            (4 882, 4)
        };
    \end{axis}
\end{tikzpicture}

==> graphs/lengths_abstracts_of_cited_go_targets.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        xbar,
        bar width=5pt,
        ylabel={tokens},
        xlabel={Counts},
        xlabel near ticks,
        ytick=data,
        ytick style={draw=none},
        yticklabel style = {xshift=5pt},
        yticklabels={
            444 - 2 554,
            2 555 - 4 665,
            4 666 - 6 776,
            6 777 - 8 887,
        },
        xmin=0,
        enlarge y limits=0.1,
        width=3.0cm,
        height=3.0cm,
        ticklabel style = {font=\tiny},
        ylabel near ticks,
        ylabel style = {font=\footnotesize},
        xlabel style = {font=\footnotesize},
        every x tick scale label/.style={at={(rel axis cs:1.1,0)},anchor=south west,inner sep=1pt},
        ]
        \addplot coordinates {
            (29 638, 1)
            (33 684, 2)
            (16 657, 3)
            (6 992, 4)
        };
    \end{axis}
\end{tikzpicture}

==> graphs/lengths_abstracts_of_cited_targets.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        xbar,
        bar width=5pt,
        xlabel={Counts},
        xlabel near ticks,
        ytick=data,
        ytick style={draw=none},
        yticklabel style = {xshift=5pt},
        yticklabels={
            670 - 11 783,
            11 784 - 22 897,
            22 898 - 34 011,
            34 012 - 45 125,
        },
        xmin=0,
        enlarge y limits=0.1,
        width=3.0cm,
        height=3.0cm,
        ticklabel style = {font=\tiny},
        ylabel near ticks,
        ylabel style = {font=\footnotesize},
        xlabel style = {font=\footnotesize},
        every x tick scale label/.style={at={(rel axis cs:1.1,0)},anchor=south west,inner sep=1pt},
        ]
        \addplot coordinates {
            (61 836,1)
            (25 803,2)
            (2 531,3)
            (620,4)
        };
    \end{axis}
\end{tikzpicture}


==> graphs/lengths_all.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        xbar,
        bar width=5pt,
        xlabel={Counts},
        xlabel near ticks,
        ytick=data,
        ytick style={draw=none},
        yticklabel style = {xshift=5pt},
        yticklabels={
            670 - 32 956,
            32 957 - 65 243,
            65 244 - 97 530,
            97 531 - 129 817,
        },
        xmin=0,
        enlarge y limits=0.1,
        width=3.0cm,
        height=3.0cm,
        ticklabel style = {font=\tiny},
        ylabel near ticks,
        ylabel style = {font=\footnotesize},
        xlabel style = {font=\footnotesize},
        every x tick scale label/.style={at={(rel axis cs:1.1,0)},anchor=south west,inner sep=1pt},
        ]
        \addplot coordinates {
            (50 233, 1)
            (20 641, 2)
            (9 476, 3)
            (4 885, 4)
        };
    \end{axis}
\end{tikzpicture}

==> graphs/lengths_full_texts_abstract_of_target.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        xbar,
        bar width=5pt,
        xlabel={Counts},
        xlabel near ticks,
        ytick=data,
        ytick style={draw=none},
        yticklabel style = {xshift=5pt},
        yticklabels={
            136 - 31 854,
            31 855 - 63 573,
            63 574 - 95 292,
            95 293 - 127 011,
        },
        xmin=0,
        enlarge y limits=0.1,
        width=3.0cm,
        height=3.0cm,
        ticklabel style = {font=\tiny},
        ylabel near ticks,
        ylabel style = {font=\footnotesize},
        xlabel style = {font=\footnotesize},
        every x tick scale label/.style={at={(rel axis cs:1.1,0)},anchor=south west,inner sep=1pt},
        ]
        \addplot coordinates {
            (56 959, 1)
            (16 672, 2)
            (7 941, 3)
            (4 263, 4)
        };
    \end{axis}
\end{tikzpicture}

==> graphs/lengths_full_texts_cited.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        xbar,
        bar width=5pt,
        xlabel={Counts},
        xlabel near ticks,
        ytick=data,
        ytick style={draw=none},
        yticklabel style = {xshift=5pt},
        yticklabels={
            136 - 31 854,
            31 855 - 63 573,
            63 574 - 95 292,
            95 293 - 127 011,
        },
        xmin=0,
        enlarge y limits=0.1,
        width=3.0cm,
        height=3.0cm,
        ticklabel style = {font=\tiny},
        ylabel near ticks,
        ylabel style = {font=\footnotesize},
        xlabel style = {font=\footnotesize},
        every x tick scale label/.style={at={(rel axis cs:1.1,0)},anchor=south west,inner sep=1pt},
        ]
        \addplot coordinates {
            (56 959, 1)
            (16 672, 2)
            (7 941, 3)
            (4 263, 4)
        };
    \end{axis}
\end{tikzpicture}


==> graphs/lengths_go_of_cited_abstract_of_target.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        xbar,
        bar width=5pt,
        xlabel={Counts},
        xlabel near ticks,
        ytick=data,
        ytick style={draw=none},
        yticklabel style = {xshift=5pt},
        yticklabels={
            122 - 9 265,
            9 266 - 18 409,
            18 410 - 27 553,
            27 554 - 36 697,
        },
        xmin=0,
        enlarge y limits=0.1,
        width=3.0cm,
        height=3.0cm,
        ticklabel style = {font=\tiny},
        ylabel near ticks,
        ylabel style = {font=\footnotesize},
        xlabel style = {font=\footnotesize},
        every x tick scale label/.style={at={(rel axis cs:1.1,0)},anchor=south west,inner sep=1pt},
        ]
        \addplot coordinates {
            (75 304,1)
            (11 351,2)
            (3 075,3)
            (1 040,4)
        };
    \end{axis}
\end{tikzpicture}

==> graphs/lengths_outputs.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        xbar,
        bar width=5pt,
        ylabel={tokens},
        xlabel={Counts},
        xlabel near ticks,
        ytick=data,
        ytick style={draw=none},
        yticklabel style = {xshift=5pt},
        yticklabels={
            80 - 1 455,
            1 456 - 2 831,
            2 832 - 4 207,
            4 208 - 5 583,
        },
        xmin=0,
        enlarge y limits=0.1,
        width=3.0cm,
        height=3.0cm,
        ticklabel style = {font=\tiny},
        ylabel near ticks,
        ylabel style = {font=\footnotesize},
        xlabel style = {font=\footnotesize},
        every x tick scale label/.style={at={(rel axis cs:1.1,0)},anchor=south west,inner sep=1pt},
        ]
        \addplot coordinates {
            (75 314,1)
            (14 268,2)
            (1 393,3)
            (315,4)
        };
    \end{axis}
\end{tikzpicture}
